Colored Khovanov homology theories at prime roots of unity

We equip Khovanov's colored $\mathfrak{gl}(2)$-homology groups with a degree-2 derivation. Over a field of characteristic $p>2$, the derivation specializes to a $p$-nilpotent differential, which leads to a categorification of colored $\mathfrak{gl}(2)$-homology at a $2p$th root of unity.

==> col_sphere.tex <==
\begin{scope}[scale=0.7, yscale=-1]
  \begin{scope}
    \draw (-1, 0) arc (180:300:1cm);
    \draw (-1, 0) arc (180:0:3cm);
    \draw (5, 0) arc (360:240:1cm);
    \draw[very thin] (0, -1) arc (180:360:2cm and -0.2cm);
    \draw[very thin] (0, -1) arc (180:0:2cm and -0.2cm);
  \end{scope}
  \begin{scope}[densely dotted]
    \draw (0, -1) arc (270:360:1cm);
    \draw (1, 0) arc (180:0:1cm);
    \draw (3, 0) arc (180:270:1cm);    
    \draw[very thin] (2,0) circle (1cm and 0.1cm);    
  \end{scope}


\node at (6.5, 1) {$\simeq$};

\begin{scope}[xshift=10cm, yshift=1cm]
  \draw (0,0) circle (2cm);
  \draw[very thin] (-2, 0) arc (180:360:2cm and -0.2cm);
  \draw[densely dotted, very thin] (-2, 0) arc (180:0:2cm and -0.2cm);
\end{scope}

\end{scope}
